Learning Sexism Detection Using Multi-Agent Perspectivist Preference Optimization

When people label text for sexism, they often disagree, and not because some of them are wrong: they genuinely perceive sexism differently. Most NLP systems discard this disagreement by collapsing it into a majority vote. We propose the Multi-Agent Perspectivist Preference Optimization (MAP-PO) framework to keep these different perspectives. On the EXIST 2024 dataset of labeled English and Spanish tweets, we first cluster annotators by their labeling behavior rather than their demographic attributes. We then fine-tune one Large Language Model agent per cluster to reproduce that cluster's annotation behavior, and coordinate the agents with preference optimization that combines individual and team-level rewards. We evaluate MAP-PO in four settings defined by two languages and two backbone language models, asking whether each agent reproduces the annotations of its own cluster and whether the agents together reproduce the majority label. Two findings hold in all four settings. First, without fine-tuning the agents behave almost identically, so cluster-specific training is necessary. Second, we show that training each agent only on the labels of its own cluster pushes the agents far beyond the clusters they should represent, while adding a shared team-level training signal consistently keeps each agent calibrated to its cluster.

==> figures/fig_overview.tex <==
% Overview / teaser figure. Pure TikZ: edit text and colors directly here.
% Cluster display names come from the \ClusterA/\ClusterB/\ClusterC macros
% defined in main.tex, so renaming clusters is a one-line change there.
\begin{tikzpicture}[
    font=\small,
    box/.style={draw=black!60, rounded corners=2pt, align=center,
                inner sep=4pt, minimum height=18pt},
    stage/.style={box, fill=black!4},
    agentbox/.style={box, minimum width=58pt},
    arr/.style={-{Stealth[length=5pt]}, black!70, thick},
    lab/.style={font=\scriptsize, black!60},
    node distance=14pt and 8pt,
]
% Data
\node[stage, minimum width=200pt] (data)
  {EXIST 2024 tweets \; (EN 3{,}260 / ES 3{,}660)\\
   \scriptsize 6 human annotators per tweet};

% Clustering
\node[stage, below=of data, minimum width=200pt] (feat)
  {Behavioral features per annotator\\
   \scriptsize YES rate \; $\cdot$ \; agreement rate \; $\cdot$ \; label entropy};
\draw[arr] (data) -- (feat);

% Three cluster agents
\node[agentbox, fill=c1color!15, draw=c1color!80, below=22pt of feat.south west,
      anchor=north west] (a1)
  {\ClusterA\\ \scriptsize %low YES rate
 \scriptsize Agent 1};
\node[agentbox, fill=c2color!15, draw=c2color!80, below=22pt of feat.south]
  (a2) {\ClusterB\\ \scriptsize %middle
  \scriptsize Agent 2};
\node[agentbox, fill=c3color!15, draw=c3color!80, below=22pt of feat.south east,
      anchor=north east] (a3)
  {\ClusterC\\ \scriptsize %high YES rate
  \scriptsize Agent 3};
\draw[arr] (feat.south) ++(-70pt,0) -- (a1.north);
\draw[arr] (feat.south) -- (a2.north);
\draw[arr] (feat.south) ++(70pt,0) -- (a3.north);
\node[lab, right=2pt of feat.south east, yshift=-11pt] {$k$-means};

% Training pipeline
\node[stage, below=20pt of a2, minimum width=200pt] (train)
  {SFT, then DPO or GRPO\\
   \scriptsize per-agent reward
   $R_j = (1-\alpha)\, r^{\,j}_{\text{indiv}} + \alpha\, r_{\text{team}}$};
\draw[arr] (a1.south) -- (train.north -| a1.south);
\draw[arr] (a2.south) -- (train.north);
\draw[arr] (a3.south) -- (train.north -| a3.south);

% Vote
\node[box, fill=red!8, draw=red!60, below=of train, minimum width=140pt] (vote)
  {Majority vote \; $\rightarrow$ \; sexist: YES / NO\\
   \scriptsize agent disagreement $=$ confidence signal};
\draw[arr] (train) -- (vote);
\end{tikzpicture}

